Crystal Structure Prediction from Search to Learning: A 30-Year Expedition

Crystal structure prediction (CSP) determines periodic atomic or molecular arrangements from chemical composition and physical conditions. Over three decades, CSP has evolved from chemical construction and global energy optimization to hybrid approaches combining symmetry, learned potentials, adaptive search, and deep generative models. This survey reviews method, software, review, and benchmark records from 1996 to October 2026, covering inorganic and molecular crystals, including formula-conditioned diffusion, flow, and autoregressive models that preserve composition. We classify methods by candidate construction and exploration: template and discrete construction, random search, evolutionary search, swarm and differential evolution, energy-landscape exploration, adaptive machine-learning-guided search, and learned generation. We distinguish representation, relaxation, ranking, and physical qualification. Benchmarks reveal no universally dominant approach. In a 46-target leaderboard snapshot, the best-performing template method achieves higher top-1 recovery than leading generative models, but paired tests show no statistically significant differences from several generative competitors. We also audit predictions for 68 experimentally examined materials, including 52 with structures confirmed by diffraction or microscopy. Predictions for 23 of the 68 preceded experiment, mostly through first-principles global search. Within the reviewed evidence, we find no independently confirmed discovery in which a deep generative model predicted the structure before experiment. We conclude with the principal limitations of current CSP algorithms and priorities for future research.

==> figures/benchmark_questions.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,font=\sffamily\footnotesize,
ptitle/.style={font=\sffamily\footnotesize\bfseries,anchor=north west},
small/.style={font=\sffamily\scriptsize,text=black!65,align=center,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
note/.style={font=\sffamily\scriptsize,anchor=south west,align=left,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
lim/.style={font=\sffamily\scriptsize,text=orange!55!black,anchor=south west,align=left,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
cand/.style={draw=black!40,fill=white,rounded corners=1pt,minimum width=5.6mm,minimum height=5mm,inner sep=0,font=\sffamily\tiny},
arr/.style={-{Stealth[length=1.5mm]},thick,black!60}]
\newcommand{\panel}[4]{\draw[draw=teal!60!black,rounded corners=3pt,fill=teal!3] (0,0) rectangle (#3,#4); \node[ptitle] at (1.5,#4-0.8) {#1\quad #2};}

\begin{scope}[shift={(0,0)}]
\panel{a}{Recovery: is the reference found?}{79}{50}
\node[small] at (39.5,42) {match if $d(X_i,X^{\mathrm{ref}})<\epsilon$ for a declared matcher};
\foreach \r in {1,...,10} {\node[cand] (c\r) at ({3.5+\r*6.6},31) {\r};}
\node[cand,fill=teal!25,draw=teal!60!black] at (3.5+3*6.6,31) {3};
\node[font=\sffamily\scriptsize,text=black!50] at (75,31) {$\cdots$};
\node[small,anchor=west,text=black!70] at (3,37) {ranked candidates};
\foreach \x in {13.75,40.15} \draw[black!45,densely dashed] (\x,27.5)--(\x,34.6);
\node[small,anchor=north,text=black!60] at (13.75,25.6) {top-1: no};
\node[small,anchor=north,text=teal!50!black] at (40.15,25.6) {top-5: yes};
\node[small,anchor=north,text=teal!50!black] at (69.5,25.6) {top-20: yes};
\node[small,text width=74mm] at (39.5,15.5) {$R_k$ = share of targets with a match in the first $k$; timeouts and failed decodes stay in the denominator};
\node[lim,text width=75mm] at (1.5,1) {higher $k$ raises recovery and cost: report $k$, the relaxation stage and the budget};
\end{scope}

\begin{scope}[shift={(83,0)}]
\panel{b}{Search efficiency: how fast?}{79}{50}
\begin{scope}[shift={(10,10)}]
 \draw[-{Stealth[length=1.2mm]},black!60] (0,0)--(62,0); \node[small,anchor=south east,inner sep=1pt] at (62,0.6) {evaluator calls};
 \draw[-{Stealth[length=1.2mm]},black!60] (0,0)--(0,29) node[small,anchor=south west,inner sep=1pt] {lowest energy found};
 \draw[thick,orange!80!black] (2,26)--(8,26)--(8,18)--(20,18)--(20,14)--(38,14)--(38,6)--(58,6);
 \draw[thick,teal!60!black] (2,26)--(5,26)--(5,13)--(30,13)--(30,10)--(58,10);
 \draw[black!40,dashed] (0,5)--(58,5); \node[small,anchor=west] at (2,6.8) {global minimum};
 \node[small,text=teal!50!black,anchor=west] at (42,11.6) {method B};
 \node[small,text=orange!60!black,anchor=west] at (40.5,7.5) {method A};
\end{scope}
\node[lim,text width=75mm] at (1.5,1) {a common evaluator isolates the search, but may itself be wrong};
\end{scope}

\begin{scope}[shift={(0,-62)}]
\panel{c}{Generalization: what was held out?}{79}{58}
\foreach \y/\t/\d in {46/{random split}/{interpolation},38/{chemistry held out}/{new elements or systems},30/{time held out}/{later discoveries},22/{prototype held out}/{unseen structure families}}{
  \fill[blue!55!black] (4,\y) circle (0.8); \node[note,anchor=west,text width=38mm] at (6,\y) {\textbf{\t}\\{\color{black!65}\d}};}
\draw[draw=orange!75!black,fill=orange!8,rounded corners=2pt] (47,15) rectangle (77,50);
\node[small,text=orange!60!black] at (62,47) {\textbf{leakage routes}};
\node[small,text width=27mm] at (62,32) {generator training data, template catalogue, energy model or reranker, tuning on the test set};
\node[lim,text width=75mm] at (1.5,1) {a component that has seen test structures weakens generalization claims; report unknown exposure as unknown};
\end{scope}

\begin{scope}[shift={(83,-62)}]
\panel{d}{Physical assessment: what does it mean?}{79}{58}
\foreach \y/\t/\d in {45/{matches the reference}/{the reference need not be the evaluator's ground state},35/{lower energy than the reference}/{a better polymorph or an evaluator error; verify it},25/{novel structure}/{needs a dated inventory and stated tolerances},15/{duplicates after relaxation}/{report uniqueness before and after refinement}}{
  \fill[teal!60!black] (4,\y+1.5) circle (0.8);
  \node[note,anchor=north west,text width=70mm] at (6,\y+3.2) {\textbf{\t}\\{\color{black!65}\d}};}
\node[lim,text width=75mm] at (1.5,1) {report these quantities separately before combining them};
\end{scope}

\begin{scope}[shift={(0,-77)}]
\draw[draw=blue!50!black,fill=blue!5,rounded corners=3pt] (0,0) rectangle (162,11);
\node[font=\sffamily\footnotesize\bfseries,anchor=west] at (2,5.5) {Report with every result};
\node[font=\sffamily\scriptsize,anchor=west,text width=118mm,align=left,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}] at (42,5.5) {target set and version (denominator) $\cdot$ inputs supplied $\cdot$ matcher and tolerances $\cdot$ $k$ and relaxation stage $\cdot$ evaluator and budget $\cdot$ training data and exposure of every component};
\end{scope}
\end{tikzpicture}


==> figures/construction_methods.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,font=\sffamily\footnotesize,
ptitle/.style={font=\sffamily\footnotesize\bfseries,anchor=north west},
small/.style={font=\sffamily\scriptsize,text=black!65,align=center,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
ex/.style={font=\sffamily\scriptsize,text=black!60,anchor=south west,align=left,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
lim/.style={font=\sffamily\scriptsize,text=orange!55!black,anchor=south west,align=left,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
arr/.style={-{Stealth[length=1.5mm]},thick,black!60},
A/.style={circle,fill=blue!55!black,draw=white,line width=.3pt,minimum size=2.4mm,inner sep=0},
B/.style={circle,fill=orange!85!black,draw=white,line width=.3pt,minimum size=1.9mm,inner sep=0},
C/.style={circle,fill=teal!65!black,draw=white,line width=.3pt,minimum size=2.4mm,inner sep=0},
Dd/.style={circle,fill=red!60!black,draw=white,line width=.3pt,minimum size=1.9mm,inner sep=0}]
\newcommand{\panel}[4]{\draw[draw=teal!60!black,rounded corners=3pt,fill=teal!3] (0,0) rectangle (#3,#4); \node[ptitle] at (1.5,#4-0.8) {#1\quad #2};}
\newcommand{\ucell}[3]{\begin{scope}[shift={(#1)}]\draw[black!45] (0,0) rectangle (8,8); \foreach \p in {(0,0),(8,0),(0,8),(8,8)} \node[#2] at \p {}; \node[#3] at (4,4) {};\end{scope}}

\begin{scope}[shift={(0,0)}]
\panel{a}{Template transfer}{52}{50}
\ucell{6,23}{A}{B} \node[small] at (10,19.5) {template};
\draw[arr] (16,27)--(22,27) node[midway,above,small] {swap};
\ucell{24,23}{C}{Dd} \node[small] at (28,19.5) {decorated};
\draw[arr] (34.5,27)--(40,27) node[midway,above,small] {relax};
\begin{scope}[shift={(41.5,23)}] \draw[black!45] (0,0)--(8.6,0.4)--(8.2,8.4)--(-0.4,7.8)--cycle; \foreach \p in {(0,0),(8.6,0.4),(-0.4,7.8),(8.2,8.4)} \node[C] at \p {}; \node[Dd] at (4.2,4.3) {}; \end{scope}
\node[small] at (45.5,19.5) {candidate};
\node[small] at (26,39.5) {select an analogue, substitute species,\\then refine the geometry};
\node[lim,text width=49mm] at (1.5,8.4) {cannot propose a structure type missing from the catalogue};
\node[ex,text width=49mm] at (1.5,0.8) {TCSP, TCSP 2.0, CSPML; data-mined ionic substitution};
\end{scope}

\begin{scope}[shift={(55,0)}]
\panel{b}{Ordering enumeration}{52}{50}
\begin{scope}[shift={(4,22)}]
 \draw[black!45] (0,0) grid[step=5] (10,10);
 \foreach \x in {0,5,10} \foreach \y in {0,5,10} \node[A,minimum size=1.8mm] at (\x,\y) {};
 \node[small] at (5,-3.4) {parent lattice};
\end{scope}
\draw[arr] (16,27)--(21,27);
\foreach \k/\cfg in {0/{1,0,0,1},1/{1,1,0,0},2/{0,1,1,0}}{
 \begin{scope}[shift={(23.5+\k*9.2,24)}]
  \draw[black!30] (0,0) grid[step=3] (6,6);
  \draw[black!70,dashed] (0,0) rectangle (6,6);
  \foreach \i in {0,1,2} \foreach \j in {0,1,2} {
    \pgfmathtruncatemacro\s{mod(\i,2)+2*mod(\j,2)}
    \pgfmathtruncatemacro\c{{\cfg}[\s]}
    \pgfmathtruncatemacro\img{(\i==2)||(\j==2)}
    \ifnum\img=1 \def\op{.35}\def\sz{1.2mm}\else\def\op{1}\def\sz{1.6mm}\fi
    \ifnum\c=1 \node[C,minimum size=\sz,opacity=\op] at (3*\i,3*\j) {};
    \else \node[B,minimum size=\sz,opacity=\op] at (3*\i,3*\j) {}; \fi }
 \end{scope}}
\draw[red!60!black,thick] (41.4,23.5)--(48.4,30.5); \draw[red!60!black,thick] (41.4,30.5)--(48.4,23.5);
\node[small] at (36,18.6) {supercell decorations;\\equivalents removed};
\node[small] at (26,39.5) {exhaustive within declared parent,\\cell-size and composition bounds};
\node[lim,text width=49mm] at (1.5,7.4) {cannot reach other lattices or reconstructive changes};
\node[ex,text width=49mm] at (1.5,0.8) {derivative-structure enumeration};
\end{scope}

\begin{scope}[shift={(110,0)}]
\panel{c}{Frameworks and modules}{52}{50}
\begin{scope}[shift={(6,22)}]
 \coordinate (n1) at (0,0); \coordinate (n2) at (6,2); \coordinate (n3) at (2,8); \coordinate (n4) at (9,9); \coordinate (n5) at (12,1);
 \foreach \a/\b in {n1/n2,n2/n3,n1/n3,n2/n4,n3/n4,n2/n5,n4/n5} \draw[black!55,thick] (\a)--(\b);
 \foreach \n in {n1,n2,n3,n4,n5} \node[A,minimum size=2mm] at (\n) {};
 \node[small] at (6,-3.4) {network};
\end{scope}
\begin{scope}[shift={(30,22)}]
 \draw[orange!70!black,fill=orange!15] (0,0)--(6,0)--(3,6)--cycle; \draw[orange!70!black,fill=orange!15] (7,2)--(13,2)--(10,8)--cycle;
 \draw[teal!60!black,fill=teal!12] (3,6)--(10,8)--(6.5,11)--cycle;
 \node[small] at (6.5,-3.4) {chemical modules};
\end{scope}
\node[small] at (26,39.5) {search over connectivity or reusable\\units, then embed in 3D and relax};
\node[lim,text width=49mm] at (1.5,7.4) {limited to the graph vocabulary or the module library};
\node[ex,text width=49mm] at (1.5,0.8) {framework enumeration, GRINSP; MC-EMMA, FUSE};
\end{scope}

\begin{scope}[shift={(0,-44)}]
\panel{d}{Symmetry-aware construction}{79}{40}
\node[draw=blue!55!black,fill=blue!8,rounded corners=2pt,inner sep=1.2mm,align=center,font=\sffamily\scriptsize] (sg) at (14,22) {space group\\$+$ Wyckoff sites};
\begin{scope}[shift={(40,22)}]
 \draw[teal!50!black,thick] (-8,-5)--(5,-5)--(8,5)--(-5,5)--cycle; \draw[black!40,dashed] (0,-6.5)--(0,6.5);
 \node[A] at (-3.5,1.8) {}; \node[A] at (3.5,1.8) {}; \node[B] at (-2,-2.2) {}; \node[B] at (2,-2.2) {};
\end{scope}
\draw[arr] (sg.east)--(30,22);
\node[small,anchor=west,text width=27mm,align=left] at (51,22) {fewer free coordinates; used to seed random, evolutionary and learned searches};
\node[lim,text width=75mm] at (1.5,7.4) {a too-narrow symmetry choice excludes the solution};
\node[ex,text width=75mm] at (1.5,0.8) {RandSpg, PyXtal};
\end{scope}

\begin{scope}[shift={(83,-44)}]
\panel{e}{Discretized optimization}{79}{40}
\begin{scope}[shift={(6,15)}]
 \foreach \x in {0,3,...,15} \foreach \y in {0,3,...,12} \fill[black!30] (\x,\y) circle (0.35);
 \foreach \p in {(3,3),(9,6),(15,12),(6,12)} \node[A,minimum size=2.1mm] at \p {};
 \foreach \p in {(12,0),(0,9)} \node[B] at \p {};
\end{scope}
\draw[arr] (24,21)--(30,21);
\node[draw=teal!60!black,fill=teal!10,rounded corners=2pt,inner sep=1.2mm,align=center,font=\sffamily\scriptsize] at (40,21) {integer program\\or Ising model};
\draw[arr] (50.5,21)--(56,21);
\node[small,anchor=west,text width=20mm,align=left] at (56.5,21) {continuous refinement (DFT)};
\node[lim,text width=75mm] at (1.5,7.4) {optimality holds only for the discretized problem};
\node[ex,text width=75mm] at (1.5,0.8) {integer-programming CSP; CRYSIM (GPU Ising optimizer)};
\end{scope}
\end{tikzpicture}


==> figures/generative_mechanisms.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,font=\sffamily\footnotesize,
data/.style={draw=orange!75!black,fill=orange!14,rounded corners=2pt,minimum width=8mm,minimum height=10mm,inner sep=0.5mm,align=center},
gen/.style={draw=teal!60!black,fill=teal!12,rounded corners=2pt,minimum width=8mm,minimum height=10mm,inner sep=0.5mm,align=center},
lat/.style={draw=blue!60!black,fill=blue!14,rounded corners=2pt,minimum width=7mm,minimum height=7mm,inner sep=0.5mm},
noise/.style={draw=blue!60!black,fill=blue!14,rounded corners=2pt,minimum width=8mm,minimum height=10mm,inner sep=0.5mm,align=center},
cond/.style={draw=black!45,dashed,fill=black!3,rounded corners=2pt,inner sep=0.8mm,font=\sffamily\scriptsize},
tok/.style={rounded corners=1.5pt,minimum width=10mm,minimum height=6mm,inner sep=0.4mm,font=\sffamily\scriptsize,align=center},
arr/.style={-{Stealth[length=1.6mm]},thick,black!70},
carr/.style={-{Stealth[length=1.4mm]},black!45,dashed},
rowlab/.style={anchor=north west,align=left,text width=28mm,font=\sffamily\scriptsize\bfseries,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
ex/.style={font=\sffamily\scriptsize,text=black!60,align=left,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
note/.style={font=\sffamily\scriptsize,text=black!65,align=center,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}}]

\newcommand{\xtal}[2]{%
 \begin{scope}[shift={(#1)},scale=#2]
  \draw[orange!60!black,line width=.4pt] (-2.2,-1.6)--(1.4,-1.6)--(2.2,1.6)--(-1.4,1.6)--cycle;
  \fill[blue!55!black] (-2.2,-1.6) circle (0.55); \fill[blue!55!black] (2.2,1.6) circle (0.55);
  \fill[orange!85!black] (0,0) circle (0.45);
 \end{scope}}
\newcommand{\net}[5]{%
 \draw[draw=#4!60!black,fill=#4!10,rounded corners=1pt] ($(#1)+(-#2/2,#3/2)$)--($(#1)+(#2/2,#3/2-2.2)$)--($(#1)+(#2/2,-#3/2+2.2)$)--($(#1)+(-#2/2,-#3/2)$)--cycle;
 \node[align=center,font=\sffamily\scriptsize] at (#1) {#5};}
\newcommand{\netr}[5]{%
 \draw[draw=#4!60!black,fill=#4!10,rounded corners=1pt] ($(#1)+(-#2/2,#3/2-2.2)$)--($(#1)+(#2/2,#3/2)$)--($(#1)+(#2/2,-#3/2)$)--($(#1)+(-#2/2,-#3/2+2.2)$)--cycle;
 \node[align=center,font=\sffamily\scriptsize] at (#1) {#5};}

\def\y{0}
\node[rowlab] at (0,\y+6) {Variational\\autoencoder};
\node[ex,anchor=north west,text width=28mm] at (0,\y-0.5) {CDVAE, Cond-CDVAE};
\node[data] (x1) at (36,\y) {}; \xtal{36,\y+1.6}{0.9}; \node[font=\sffamily\scriptsize] at (36,\y-3) {$X$};
\net{52,\y}{18}{12}{orange}{Encoder\\$q_\phi(\mathbf z\mid X)$}
\node[lat] (z1) at (71,\y) {$\mathbf z$};
\netr{92,\y}{20}{12}{teal}{Decoder\\$p_\theta(X\mid\mathbf z,\mathbf A)$}
\node[gen] (o1) at (114,\y) {}; \xtal{114,\y+1.6}{0.9}; \node[font=\sffamily\scriptsize] at (114,\y-3) {$\hat X$};
\draw[arr] (x1.east)--(43,\y); \draw[arr] (61,\y)--(z1.west); \draw[arr] (z1.east)--(82,\y); \draw[arr] (102,\y)--(o1.west);
\node[cond] (c1) at (92,\y+10.5) {$\mathbf A$ (formula)}; \draw[carr] (c1.south)--(92,\y+6);
\node[note,anchor=west,text width=38mm,align=left] at (121,\y) {train by reconstruction; sample $\mathbf z\sim\mathcal N(0,I)$ and decode (CDVAE: score-based decoder)};

\def\y{-23}
\node[rowlab] at (0,\y+6) {Generative\\adversarial network};
\node[ex,anchor=north west,text width=28mm] at (0,\y-0.5) {CrystalGAN, CubicGAN};
\node[lat] (z2) at (36,\y) {$\mathbf z$};
\netr{52,\y}{18}{12}{teal}{Generator\\$G(\mathbf z,\mathbf A)$}
\node[gen] (o2) at (71,\y) {}; \xtal{71,\y+1.6}{0.9}; \node[font=\sffamily\scriptsize] at (71,\y-3) {$\hat X$};
\net{92,\y}{20}{12}{orange}{Discriminator\\$D(X)$}
\node[data] (r2) at (92,\y-11.5) {}; \xtal{92,\y-10}{0.75}; \node[font=\sffamily\scriptsize] at (92,\y-14) {real $X$};
\node[draw=orange!75!black,fill=orange!14,rounded corners=2pt,inner sep=1mm,font=\sffamily\scriptsize] (d2) at (111,\y) {real / fake};
\draw[arr] (z2.east)--(43,\y); \draw[arr] (61,\y)--(o2.west); \draw[arr] (o2.east)--(82,\y); \draw[arr] (r2.east)--++(4,0)|-(97,\y-4); \draw[arr] (102,\y)--(d2.west);
\node[cond] (c2) at (52,\y+10.5) {$\mathbf A$ (formula)}; \draw[carr] (c2.south)--(52,\y+6);
\node[note,anchor=west,text width=38mm,align=left] at (121,\y) {the generator learns to make candidates the discriminator cannot tell from real ones};

\def\y{-48}
\node[rowlab] at (0,\y+6) {Diffusion\\(score-based)};
\node[ex,anchor=north west,text width=28mm] at (0,\y-0.5) {DiffCSP, EquiCSP,\\DiffCSP++, MatterGen};
\foreach \i/\xx/\op/\lab in {0/36/0/{$X_0$},1/52/30/{$X_1$},2/68/55/{$X_t$},3/100/100/{$X_T$}}{
  \pgfmathsetmacro\o{\op}
  \node[rounded corners=2pt,minimum width=8mm,minimum height=10mm,draw=orange!75!black,fill=orange!14] (d\i) at (\xx,\y) {};
  \fill[blue!14,rounded corners=2pt,opacity=\o/100] ($(d\i.south west)+(.15,.15)$) rectangle ($(d\i.north east)-(.15,.15)$);
  \node[font=\sffamily\scriptsize] at (\xx,\y-3) {\lab};}
\xtal{36,\y+1.6}{0.9}
\begin{scope}[shift={(52,\y+1.6)}] \fill[blue!55!black] (-1.6,-1.1) circle (0.5); \fill[blue!55!black] (2.0,1.6) circle (0.5); \fill[orange!85!black] (0.4,0.3) circle (0.42); \draw[orange!60!black,line width=.4pt] (-2.4,-1.4)--(1.5,-1.8)--(2.4,1.7)--(-1.2,1.3)--cycle; \end{scope}
\foreach \p in {(66,\y+2.6),(69.5,\y+0.4),(67.2,\y-0.2)} \fill[black!55] \p circle (0.45);
\foreach \p in {(98,\y+2.8),(101.5,\y+1.2),(99.5,\y-0.4),(102.6,\y+3.4)} \fill[black!45] \p circle (0.4);
\node at (84,\y) {\textbf{$\cdots$}};
\foreach \a/\b in {d0/d1,d1/d2} {\draw[arr,dashed,black!45] ($(\a.east)+(0,2.5)$)--($(\b.west)+(0,2.5)$); \draw[arr,teal!60!black] ($(\b.west)+(0,-2.5)$)--($(\a.east)+(0,-2.5)$);}
\draw[arr,dashed,black!45] ($(d2.east)+(0,2.5)$)--(80,\y+2.5); \draw[arr,dashed,black!45] (88,\y+2.5)--($(d3.west)+(0,2.5)$);
\draw[arr,teal!60!black] ($(d3.west)+(0,-2.5)$)--(88,\y-2.5); \draw[arr,teal!60!black] (80,\y-2.5)--($(d2.east)+(0,-2.5)$);
\node[note] at (60,\y+8.2) {forward: add noise to $\mathbf F$ and $\mathbf L$};
\node[note,text=teal!50!black] at (60,\y-8.2) {reverse: learned denoiser $p_\theta(X_{t-1}\mid X_t,\mathbf A)$};
\node[note,anchor=west,text width=38mm,align=left] at (121,\y) {sample noise $X_T$ and denoise step by step; $\mathbf A$ is held fixed for CSP};

\def\y{-71}
\node[rowlab] at (0,\y+6) {Flow matching};
\node[ex,anchor=north west,text width=28mm] at (0,\y-0.5) {FlowMM, CrystalFlow,\\OMatG, uFlowCSP};
\node[noise] (f0) at (36,\y) {}; \foreach \p in {(34,\y+2.8),(37.6,\y+1.2),(35.5,\y-0.4),(38.6,\y+3.4)} \fill[black!45] \p circle (0.4);
\node[font=\sffamily\scriptsize] at (36,\y+7.5) {$X_0\sim p_0$};
\node[gen] (f1) at (100,\y) {}; \xtal{100,\y+1.6}{0.9}; \node[font=\sffamily\scriptsize] at (100,\y-3) {$X_1$};
\draw[thick,teal!60!black,-{Stealth[length=1.8mm]}] (f0.east) .. controls (55,\y+5) and (78,\y-5) .. (f1.west);
\foreach \t/\xx/\yy in {0.33/58.5/1.4,0.66/77.5/-1.4} \fill[teal!60!black] (\xx,\y+\yy) circle (0.6);
\node[note,text=teal!50!black] at (68,\y+7.5) {integrate $\mathrm{d}X_t/\mathrm{d}t=v_\theta(X_t,t\mid\mathbf A)$};
\node[note] at (68,\y-7.5) {velocity field trained on interpolation paths from $p_0$ to data};
\node[note,anchor=west,text width=38mm,align=left] at (121,\y) {deterministic transport in few network evaluations (uFlowCSP with MeanFlow: 1--5)};

\def\y{-97}
\node[rowlab] at (0,\y+6) {Autoregressive and\\language models};
\node[ex,anchor=north west,text width=28mm] at (0,\y-0.5) {CrystalFormer, CrystaLLM,\\Uni-3DAR};
\node[cond] (c5) at (36,\y) {$\mathbf A$};
\foreach \i/\xx/\t/\c in {1/50/{space\\group}/orange,2/63/{Wyckoff,\\element}/orange,3/76/{coords\\$x,y,z$}/orange,4/89/{Wyckoff,\\element}/orange,5/112/{end}/teal}{
  \node[tok,draw=\c!70!black,fill=\c!14] (t\i) at (\xx,\y) {\t};}
\node at (100.5,\y) {\textbf{$\cdots$}};
\foreach \a/\b/\col in {c5/t2/blue!60!black,t1/t2/blue!60!black,t1/t3/orange!80!black,t2/t3/orange!80!black,t1/t4/teal!60!black,t2/t4/teal!60!black,t3/t4/teal!60!black}
  \draw[-{Stealth[length=1.3mm]},\col,line width=.55pt] (\a.north) .. controls +(0,6) and +(0,6) .. (\b.north);
\draw[arr] (c5.east)--(t1.west);
\node[note] at (82,\y-7.5) {each token sampled from $p_\theta(s_k\mid s_{<k},\mathbf A)$, then decoded into a crystal};
\node[note,anchor=west,text width=38mm,align=left] at (121,\y) {symmetry-aware tokens (CrystalFormer) or CIF text (CrystaLLM)};

\def\y{-110}
\node[draw=orange!75!black,fill=orange!14,rounded corners=1pt,minimum width=4mm,minimum height=3mm] at (36,\y) {}; \node[ex,anchor=west] at (39,\y) {real crystal or data};
\node[draw=blue!60!black,fill=blue!14,rounded corners=1pt,minimum width=4mm,minimum height=3mm] at (68,\y) {}; \node[ex,anchor=west] at (71,\y) {latent variable or noise};
\node[draw=teal!60!black,fill=teal!12,rounded corners=1pt,minimum width=4mm,minimum height=3mm] at (106,\y) {}; \node[ex,anchor=west] at (109,\y) {learned or generated};
\node[cond,minimum width=4mm,minimum height=3mm] at (140,\y) {}; \node[ex,anchor=west] at (143,\y) {condition};
\end{tikzpicture}


==> figures/landscape_methods.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,font=\sffamily\footnotesize,
ptitle/.style={font=\sffamily\footnotesize\bfseries,anchor=north west},
small/.style={font=\sffamily\scriptsize,text=black!65,align=center,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
ex/.style={font=\sffamily\scriptsize,text=black!60,anchor=south west,align=left,text width=49mm,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
walk/.style={-{Stealth[length=1.3mm]},thick,teal!60!black},
dot/.style={circle,fill=orange!85!black,draw=white,line width=.3pt,inner sep=0,minimum size=2.2mm}]

\newcommand{\cspland}{\draw[thick,black!60] plot[smooth,tension=0.55] coordinates {(4,32) (8,21) (11.5,25) (15,17) (19.5,28) (24,13) (28,22) (32,18) (36,29) (40,15) (44,24) (48,31)};}
\newcommand{\panel}[2]{\draw[draw=teal!60!black,rounded corners=3pt,fill=teal!3] (0,0) rectangle (52,56); \node[ptitle] at (1.5,55.2) {#1\quad #2};}

\begin{scope}[shift={(0,0)}]
\panel{a}{Simulated annealing}
\begin{scope}[shift={(0,4)}]
\cspland
\node[dot] at (8,21) {}; \node[dot] at (15,17) {};
\draw[walk] (8.6,22.5) .. controls (10,27) and (12.5,26.5) .. (14.4,19);
\draw[walk,dashed,black!45] (15.6,19) .. controls (17,30) and (20,31) .. (22.8,15.5);
\node[small] at (20,43) {uphill moves accepted with\\$p=\exp(-\Delta E/k_\mathrm{B}T)$};
\shade[left color=orange!70,right color=blue!35] (40,31) rectangle (48,33.2); \node[small] at (44,35.4) {$T$ decreases};
\end{scope}
\node[ex] at (1.5,0.8) {generic annealing; MUSE uses it within a hybrid search};
\end{scope}

\begin{scope}[shift={(55,0)}]
\panel{b}{Basin hopping}
\begin{scope}[shift={(0,4)}]
\cspland
\foreach \a/\b/\e in {4/11.5/21,11.5/19.5/17,19.5/28/13,28/36/18,36/48/15} \draw[teal!60!black,dashed,line width=.8pt] (\a,\e)--(\b,\e);
\foreach \p in {(8,21),(15,17),(24,13)} \node[dot] at \p {};
\draw[walk] (8,22.4) to[bend left=40] (15,18.4); \draw[walk] (15,18.4) to[bend left=40] (24,14.4);
\node[small] at (26,43) {perturb, relax, then accept on\\the energy of the relaxed state};
\node[small,text=teal!50!black] at (35,9.5) {relaxed-energy staircase};
\end{scope}
\node[ex] at (1.5,0.8) {FUSE (chemical units); ChemDASH (chemically directed swaps)};
\end{scope}

\begin{scope}[shift={(110,0)}]
\panel{c}{Minima hopping}
\begin{scope}[shift={(0,4)}]
\cspland
\node[dot] at (15,17) {}; \node[dot] at (24,13) {};
\draw[-{Stealth[length=1.3mm]},thick,orange!80!black,densely dashed] (15.5,18) .. controls (17,33) and (20,33) .. (22.5,22);
\draw[walk] (22.5,22)--(23.6,14.6);
\node[small,text=orange!60!black] at (11,33.5) {short MD escape};
\node[small,text=teal!50!black] at (31,25.5) {relax};
\node[small] at (26,43) {kinetic energy raised when\\a minimum is revisited};
\end{scope}
\node[ex] at (1.5,0.8) {minima hopping; variable-cell extension for crystals};
\end{scope}

\begin{scope}[shift={(0,-60)}]
\panel{d}{Metadynamics}
\begin{scope}[shift={(0,4)}]
\cspland
\fill[teal!25,draw=teal!60!black,line width=.3pt] plot[smooth,tension=0.55] coordinates {(11.5,25) (13,22.6) (15,21.6) (17,22.6) (18.6,25)} -- plot[smooth,tension=0.55] coordinates {(18.6,25) (17.4,21.6) (15,17) (12.6,21.6) (11.5,25)} -- cycle;
\node[dot] at (15,22.4) {};
\draw[walk] (15.6,22.6) .. controls (17.5,25) and (19.5,26) .. (22.8,15.5);
\node[small] at (26,43) {history-dependent bias fills visited\\regions of a collective variable};
\node[small] at (26,8.6) {collective variable (e.g.\ cell shape)};
\end{scope}
\node[ex] at (1.5,0.8) {cell-based metadynamics; evolutionary metadynamics};
\end{scope}

\begin{scope}[shift={(55,-60)}]
\panel{e}{Stochastic surface walking}
\begin{scope}[shift={(0,4)}]
\cspland
\node[dot] at (24,13) {};
\draw[walk,line width=.6pt] (24.6,13.6)--(25.6,16.4)--(26.2,15.6)--(27,19.4)--(27.6,18.6)--(28.4,21.6)--(29.2,20.2);
\draw[walk,dashed,black!45] (29.2,20.2) .. controls (30,19) .. (31.6,18.6);
\node[dot] at (32,18) {};
\node[small] at (26,43) {small biased steps climb out of\\a basin; minima and paths recorded};
\end{scope}
\node[ex] at (1.5,0.8) {stochastic surface walking (SSW), with a crystal extension};
\end{scope}

\begin{scope}[shift={(110,-60)}]
\panel{f}{Threshold algorithm}
\begin{scope}[shift={(0,4)}]
\begin{scope}
\clip (4,0) rectangle (48,23.5);
\fill[blue!12] plot[smooth,tension=0.55] coordinates {(4,32) (8,21) (11.5,25) (15,17) (19.5,28) (24,13) (28,22) (32,18) (36,29) (40,15) (44,24) (48,31)} -- (48,23.5) -- (4,23.5) -- cycle;
\end{scope}
\cspland
\draw[blue!60!black,dashed] (4,23.5)--(48,23.5) node[right,small,text=blue!50!black,inner sep=0.5pt] {lid};
\draw[blue!60!black,dashed] (4,19.5)--(48,19.5);
\node[small] at (26,42) {explore all states below an energy lid;\\raising the lid shows which minima\\are connected};
\end{scope}
\node[ex] at (1.5,0.8) {threshold algorithms for molecular crystal landscapes};
\end{scope}
\end{tikzpicture}


==> figures/ml_assisted_search.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,font=\sffamily\footnotesize,
loopbox/.style={draw=orange!75!black,fill=orange!12,rounded corners=2pt,minimum width=40mm,minimum height=11mm,align=center,font=\sffamily\footnotesize\bfseries},
mod/.style={draw=blue!55!black,fill=blue!6,rounded corners=3pt,minimum width=50mm,minimum height=34mm,anchor=north west},
mtitle/.style={font=\sffamily\footnotesize\bfseries,anchor=north west,text=blue!45!black},
mdesc/.style={font=\sffamily\scriptsize,anchor=north west,text width=47mm,align=left,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
ex/.style={font=\sffamily\scriptsize,text=black!60,anchor=south west,text width=47mm,align=left,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
arr/.style={-{Stealth[length=1.7mm]},thick,black!60},
plug/.style={-{Stealth[length=1.5mm]},thick,blue!55!black,dashed}]

\node[loopbox] (p) at (31,0) {Propose candidates};
\node[loopbox] (e) at (81,0) {Relax and evaluate};
\node[loopbox] (s) at (131,0) {Select and allocate};
\draw[arr] (p.east)--(e.west); \draw[arr] (e.east)--(s.west);
\draw[arr] (s.south) -- ++(0,-3) -| node[pos=0.25,below,font=\sffamily\scriptsize,text=black!60] {next round} (p.south);

\node[mod] (m1) at (6,41) {};
\node[mtitle] at (7.5,40) {Learned descriptors};
\node[mdesc] at (7.5,35.5) {predict lattice parameters, crystal system or space group from the formula, leaving positions to the search};
\node[ex] at (7.5,8.0) {MLatticeABC; composition-based symmetry predictor};
\draw[plug] (31,7)--(p.north);

\node[mod] (m2) at (56,41) {};
\node[mtitle] at (57.5,40) {Learned evaluator};
\node[mdesc] at (57.5,35.5) {ML interatomic potential replaces DFT in relaxation; active learning adds DFT labels where the model is uncertain};
\node[ex] at (57.5,8.0) {adaptive GA, active-learning USPEX, MAISE, SPINNER; M3GNet in ParetoCSP};
\draw[plug] (81,7)--(e.north);

\node[mod] (m3) at (106,41) {};
\node[mtitle] at (107.5,40) {Learned allocation};
\node[mdesc] at (107.5,35.5) {surrogates and acquisition scores decide which candidates get costly calculations; partial relaxations, coarse screening};
\node[ex] at (107.5,8.0) {Bayesian CSP, LAQA, CrySPY, Wren, ShotgunCSP; GOFEE, AGOX};
\draw[plug] (131,7)--(s.north);

\node[mod,minimum height=32mm] (m4) at (6,-14) {};
\node[mtitle] at (7.5,-15) {Learned search policy};
\node[mdesc] at (7.5,-19.5) {reinforcement learning or tree search chooses the next moves};
\node[ex] at (7.5,-45) {RL basin hopping; CASTING};
\draw[plug] (15,-14)--(15,-5.5);

\draw[draw=black!45,fill=black!3,rounded corners=3pt] (56,-14) rectangle (156,-46);
\node[font=\sffamily\footnotesize\bfseries,anchor=north west] at (57.5,-15) {Hybrids combine several of these};
\node[font=\sffamily\scriptsize,anchor=north west,text width=96mm,align=left] at (57.5,-20) {FUSE2: graph-network surrogate and Bayesian-optimization seeding.\\MAGUS: symmetry and fragments learned during evolutionary search.\\PhaseBO: composition chosen in an outer loop.};
\node[font=\sffamily\scriptsize,anchor=south west,text width=96mm,align=left,text=orange!55!black] at (57.5,-45.4) {learned energies can fail far from the training data; verify low ones};
\end{tikzpicture}


==> figures/molecular_csp.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,font=\sffamily\footnotesize,
ptitle/.style={font=\sffamily\footnotesize\bfseries,anchor=north west},
small/.style={font=\sffamily\scriptsize,text=black!65,align=center,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
item/.style={font=\sffamily\scriptsize,anchor=north west,align=left,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
ex/.style={font=\sffamily\scriptsize,text=black!60,anchor=south west,align=left,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
arr/.style={-{Stealth[length=1.7mm]},thick,black!60},
at1/.style={circle,fill=black!65,draw=white,line width=.3pt,inner sep=0,minimum size=2.0mm},
at2/.style={circle,fill=red!65!black,draw=white,line width=.3pt,inner sep=0,minimum size=1.8mm},
at3/.style={circle,fill=blue!55!black,draw=white,line width=.3pt,inner sep=0,minimum size=1.8mm}]
\newcommand{\panel}[3]{\draw[draw=teal!60!black,rounded corners=3pt,fill=teal!3] (0,0) rectangle (#3,74); \node[ptitle] at (1.5,73.2) {#1\quad #2};}

\begin{scope}[shift={(0,0)}]
\panel{a}{What is predicted}{48}
\begin{scope}[shift={(13,59)}]
 \draw[black!60,thick] (-6,0)--(-3,2)--(0,0)--(3,2)--(6,0); \draw[black!60,thick] (0,0)--(0,-3.5); \draw[black!60,thick] (6,0)--(8.5,-2);
 \node[at1] at (-6,0) {}; \node[at1] at (-3,2) {}; \node[at1] at (0,0) {}; \node[at1] at (3,2) {}; \node[at1] at (6,0) {};
 \node[at2] at (0,-3.5) {}; \node[at3] at (8.5,-2) {};
 \draw[-{Stealth[length=1.1mm]},orange!80!black] (1.1,3.8) arc[start angle=120,end angle=400,radius=1.1];
\end{scope}
\begin{scope}[shift={(33,53)}]
 \draw[teal!60!black,thick] (0,0)--(10,0)--(12,9)--(2,9)--cycle;
 \begin{scope}[shift={(3.5,2.6)},rotate=20] \draw[black!60,thick] (-1.6,0)--(1.6,0); \node[at1,minimum size=1.4mm] at (-1.6,0) {}; \node[at2,minimum size=1.3mm] at (1.6,0) {}; \end{scope}
 \begin{scope}[shift={(8.3,6.4)},rotate=200] \draw[black!60,thick] (-1.6,0)--(1.6,0); \node[at1,minimum size=1.4mm] at (-1.6,0) {}; \node[at2,minimum size=1.3mm] at (1.6,0) {}; \end{scope}
\end{scope}
\node[small,text=orange!60!black] at (13,50.2) {conformation};
\node[small,text=teal!50!black] at (39,50.2) {packing};
\node[item,text width=45mm] at (2.5,45) {\textbf{identity}: molecular graph; charge, protonation and cocrystal stoichiometry\\[2pt]\textbf{conformation}: torsions, rigid or flexible\\[2pt]\textbf{packing}: cell, positions and orientations of the molecules};
\node[ex,text width=45mm] at (1.5,0.8) {a rigid conformer is cheaper but can exclude packings that favour another conformation};
\end{scope}

\begin{scope}[shift={(51,0)}]
\panel{b}{Generate packings}{55}
\node[item,text width=51mm] at (2.5,66) {\textbf{Search}\\[1pt]
quasi-random sampling, basin hopping, evolutionary niching (GAtor), constrained random generation (Genarris), high-throughput workflows\\[3pt]
\textbf{Rigid to flexible}\\[1pt]
UPACK, conformation-family Monte Carlo, molecular genetic algorithms, CrystalPredictor/CrystalOptimizer\\[3pt]
\textbf{Learned generators}\\[1pt]
plausibility models, adversarial proposals, all-atom diffusion, unit-cell flows, rigid-body or coarse-grained flows (PackFlow, CG-OMatG)};
\node[ex,text width=51mm] at (1.5,0.8) {inputs differ (graph, fixed conformer, given cell), so models are not directly comparable};
\end{scope}

\begin{scope}[shift={(109,0)}]
\panel{c}{Rank the candidates}{53}
\begin{scope}[shift={(8,36)}]
 \draw[-{Stealth[length=1.2mm]},black!60] (0,0)--(40,0) node[below,small,inner sep=1.5pt,anchor=north east] {density};
 \draw[-{Stealth[length=1.2mm]},black!60] (0,0)--(0,30) node[above right,small,inner sep=1pt,anchor=south west] {relative energy};
 \pgfmathsetseed{7}
 \foreach \i in {1,...,60}{\pgfmathsetmacro\xx{4+rnd*33}\pgfmathsetmacro\yy{3.5+rnd^0.6*24}\fill[black!35] (\xx,\yy) circle (0.55);}
 \foreach \p in {(14,2.4),(19,4.4)} \fill[black!35] \p circle (0.55);
 \draw[orange!85!black,thick] (14,2.4) circle (1.3); \draw[orange!85!black,thick] (19,4.4) circle (1.3);
 \draw[teal!60!black,dashed] (0,7.5)--(38,7.5); \node[small,text=teal!50!black,anchor=west,fill=teal!3,inner sep=0.5pt] at (24,9.3) {ranking window};
 \node[small,text=orange!60!black,anchor=west] at (21.5,2.6) {observed forms};
\end{scope}
\node[small,text width=49mm] at (26.5,23.5) {force field $\rightarrow$ dispersion-corrected DFT $\rightarrow$ free energy (finite $T$); multifidelity, delta-learned and active-learning potentials};
\node[ex,text width=49mm] at (1.5,0.8) {threshold clustering tests whether minima are really distinct forms};
\end{scope}

\begin{scope}[shift={(0,-17)}]
\draw[draw=blue!50!black,fill=blue!5,rounded corners=3pt] (0,0) rectangle (162,14);
\node[font=\sffamily\footnotesize\bfseries,anchor=west] at (2,7) {CCDC blind tests};
\node[font=\sffamily\scriptsize,anchor=west,text width=126mm,align=left] at (34,7) {prospective tests over seven cycles; the seventh scores \textbf{generation} (was the observed form produced?) separately from \textbf{ranking} (was it placed near the top?), showing whether a form was missed by sampling or lost in selection};
\end{scope}
\end{tikzpicture}


==> figures/population_search.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,font=\sffamily\footnotesize,
stage/.style={draw=teal!60!black,fill=teal!10,rounded corners=2pt,minimum height=15mm,text width=23mm,align=center,inner sep=1mm,execute at begin node={\hyphenpenalty=10000}},
small/.style={font=\sffamily\scriptsize,text=black!65,align=center,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
ptitle/.style={font=\sffamily\footnotesize\bfseries,anchor=north west},
ex/.style={font=\sffamily\scriptsize,text=black!60,anchor=south west,align=left,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
arr/.style={-{Stealth[length=1.6mm]},thick,black!70},
cand/.style={draw=orange!75!black,fill=orange!14,rounded corners=1pt,minimum size=4mm,inner sep=0}]

\draw[draw=teal!60!black,rounded corners=3pt,fill=teal!3] (0,0) rectangle (162,46);
\node[ptitle] at (1.5,45.2) {a\quad Evolutionary and genetic search};
\node[draw=orange!75!black,fill=orange!8,rounded corners=2pt,minimum width=22mm,minimum height=17mm] (pop) at (16,25) {};
\foreach \i/\dx/\dy in {1/-6/3,2/0/3,3/6/3,4/-6/-3.5,5/0/-3.5,6/6/-3.5} \node[cand] at (16+\dx,26+\dy) {};
\node[font=\sffamily\scriptsize\bfseries] at (16,18.2) {population};
\node[stage] (sel) at (46,25) {\textbf{Select}\\[1pt]{\scriptsize energy (fitness); age, niche or Pareto rank}};
\node[stage] (var) at (77,25) {\textbf{Vary}\\[1pt]{\scriptsize heredity (cut-and-splice), mutation, permutation, soft-mode}};
\node[stage] (rel) at (108,25) {\textbf{Relax}\\[1pt]{\scriptsize local minimization with DFT or an ML potential}};
\node[stage] (div) at (139,25) {\textbf{Keep diverse}\\[1pt]{\scriptsize fingerprints, duplicate removal, random injection, space-group balance}};
\draw[arr] (pop.east)--(sel.west); \draw[arr] (sel.east)--(var.west); \draw[arr] (var.east)--(rel.west); \draw[arr] (rel.east)--(div.west);
\draw[arr] (div.south) |- (90,12) -| node[pos=0.25,above,small] {next generation} (pop.south);
\node[ex,text width=158mm] at (2,1.2) {USPEX, XtalOpt and GASP: genetic search with crystal-specific operators.\quad GAtor: clustering niches.\quad ParetoCSP: age--fitness selection with M3GNet.\quad ParetoCSP2: space-group diversity.};

\begin{scope}[shift={(0,-52)}]
\draw[draw=teal!60!black,rounded corners=3pt,fill=teal!3] (0,0) rectangle (52,48);
\node[ptitle] at (1.5,47.2) {b\quad Particle swarm};
\begin{scope}[shift={(26,28)},scale=0.78]
 \foreach \r/\c in {17/8,13/14,9/22,5/34} \draw[blue!40!black!40,fill=blue!\c] (0,0) ellipse ({\r*1.15} and {\r*0.75});
 \fill[orange!85!black,draw=white,line width=.3pt] (1,2.4)--(2.9,0.5)--(1,-1.4)--(-0.9,0.5)--cycle;
 \node[font=\sffamily\scriptsize] at (4.5,-2.6) {$\mathbf g$};
 \foreach \x/\y/\px/\py in {-15/8/-9/5,13/-7/8/-3,-10/-9/-6/-4,15/9/9/4}{
   \fill[orange!85!black] (\x,\y) circle (0.9);
   \draw[-{Stealth[length=1.3mm]},teal!60!black,thick] (\x,\y)--($(\x,\y)!0.45!(1,0.5)$);
   \draw[black!45,densely dotted] (\x,\y)--(\px,\py); \fill[black!55] (\px,\py) circle (0.5);}
 \node[small] at (-15.5,11) {$\mathbf x_i$}; \node[small] at (-6.5,6.5) {$\mathbf p_i$};
\end{scope}
\node[small,anchor=south] at (26,9.6) {\tiny $\mathbf v_i\leftarrow\omega\mathbf v_i+c_1r_1(\mathbf p_i-\mathbf x_i)+c_2r_2(\mathbf g-\mathbf x_i)$};
\node[small,anchor=south] at (26,5.6) {personal best $\mathbf p_i$; swarm best $\mathbf g$};
\node[ex] at (1.5,0.8) {CALYPSO};
\end{scope}

\begin{scope}[shift={(55,-52)}]
\draw[draw=teal!60!black,rounded corners=3pt,fill=teal!3] (0,0) rectangle (52,48);
\node[ptitle] at (1.5,47.2) {c\quad Differential evolution};
\coordinate (xa) at (9,19); \coordinate (xb) at (40,38); \coordinate (xc) at (28,30); \coordinate (xi) at (43,17);
\coordinate (v) at ($(xa)+0.8*($(xb)-(xc)$)$);
\draw[-{Stealth[length=1.4mm]},black!55,thick] (xc)--(xb) node[midway,above left,small,inner sep=0.6pt] {$\mathbf x_b-\mathbf x_c$};
\draw[-{Stealth[length=1.4mm]},teal!60!black,thick] (xa)--(v) node[midway,above left,small,text=teal!50!black,inner sep=0.6pt] {$F(\mathbf x_b-\mathbf x_c)$};
\foreach \p/\l/\a in {xa/{$\mathbf x_a$}/below,xb/{$\mathbf x_b$}/above,xc/{$\mathbf x_c$}/left,xi/{target $\mathbf x_i$}/below} {\fill[orange!85!black] (\p) circle (0.9); \node[small,\a] at (\p) {\l};}
\fill[teal!60!black] (v) circle (0.9); \node[small,right,text=teal!50!black] at (v) {mutant $\mathbf v$};
\draw[-{Stealth[length=1.4mm]},black!45,dashed] (v) to[bend left=20] node[pos=0.62,above right,small,inner sep=0.6pt] {crossover} (xi);
\node[small,anchor=south] at (26,8.6) {keep the trial vector if its objective is lower};
\node[ex,text width=49mm] at (1.5,0.8) {SGO; MUSE combines it with annealing and basin hopping};
\end{scope}

\begin{scope}[shift={(110,-52)}]
\draw[draw=teal!60!black,rounded corners=3pt,fill=teal!3] (0,0) rectangle (52,48);
\node[ptitle] at (1.5,47.2) {d\quad Geometry-constrained};
\foreach \ox/\lab/\col/\cells in {6/{target map}/blue/{1/2,2/1,2/3,3/2,3/4,4/3,1/4,4/1,5/5},30/{candidate map}/orange/{1/2,2/1,2/3,3/2,4/4,1/4,4/1,5/3,3/5}}{
  \begin{scope}[shift={(\ox,22)}]
   \draw[black!35] (0,0) grid[step=3] (15,15);
   \foreach \i/\j in \cells \fill[\col!55!black!70] ({(\i-1)*3+0.3},{15-\j*3+0.3}) rectangle ({\i*3-0.3},{15-(\j-1)*3-0.3});
   \node[small] at (7.5,-2.6) {\lab};
  \end{scope}}
\node[font=\sffamily\small] at (25.5,29.5) {$\approx$};
\node[small,anchor=south] at (26,9.4) {objective: agreement with a supplied\\contact map or distance matrix};
\node[ex,text width=49mm] at (1.5,0.8) {CMCrystal, DMCrystal,\\CMCrystalHS, CMCrystalMOO};
\end{scope}
\end{tikzpicture}


==> figures/problem_definition.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,font=\sffamily\footnotesize,
ptitle/.style={font=\sffamily\footnotesize\bfseries,anchor=north west},
small/.style={font=\sffamily\scriptsize,text=black!65,align=center,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
card/.style={draw=orange!75!black,fill=orange!8,rounded corners=2pt,align=left,inner sep=1.6mm,font=\sffamily\scriptsize,anchor=west},
arr/.style={-{Stealth[length=2mm]},very thick,teal!60!black}]
\newcommand{\panel}[5]{\draw[draw=teal!60!black,rounded corners=3pt,fill=teal!3] (#1,#2) rectangle (#3,#4); \node[ptitle] at ($(#1,#4)+(1.5,-0.8)$) {#5};}

\panel{0}{0}{104}{50}{a\quad Fixed-composition prediction}
\node[card,text width=33mm] (in) at (3,24) {\textbf{Input}\\[2pt]
element counts $\mathbf n$: Ga$_2$N$_2$\\(GaN, two formula units)\\[2pt]
conditions: pressure $p$\\[2pt]
restrictions $\mathcal C$: cell size, symmetry};
\draw[arr] (41,24)--(53,24);
\node[small,text=teal!50!black] at (47,17.5) {minimize\\$H(X;p)$};
\node[inner sep=0] at (67.5,26) {\includegraphics[width=26mm]{figures/xtal_gan_wurtzite.png}};
\node[small,anchor=west,text width=21mm,align=left] at (81.5,33) {\textbf{Output}\\$X=(\mathbf A,\mathbf F,\mathbf L)$};
\node[small,anchor=west,text width=21mm,align=left] at (81.5,20) {species $\mathbf A$,\\fractional\\coordinates $\mathbf F$,\\lattice $\mathbf L$};
\node[small] at (67.5,6.5) {wurtzite GaN ($P6_3mc$), unit cell outlined};

\panel{107}{0}{162}{50}{b\quad One crystal, two descriptions}
\node[inner sep=0] at (120.5,26) {\includegraphics[width=25.5mm]{figures/xtal_gan_wurtzite_hexcell.png}};
\node[inner sep=0] at (148.5,26) {\includegraphics[width=25.5mm]{figures/xtal_gan_wurtzite_orthocell.png}};
\node[font=\sffamily\large,text=black!60] at (134.5,26) {$=$};
\node[small] at (120.5,13.5) {hexagonal cell};
\node[small,text=orange!60!black] at (148.5,13.5) {orthohexagonal cell};
\node[small,text width=51mm] at (134.5,5.5) {cells, origins and atom orders differ; matching must treat them as the same crystal};

\panel{0}{-60}{162}{-3}{c\quad Ranking candidates by enthalpy $H(X;p)=E(X)+pV(X)$}
\begin{scope}[shift={(8,-56)}]
 \draw[-{Stealth[length=1.3mm]},black!60] (0,0)--(0,33) node[right,small,anchor=west,inner sep=1pt] {$H$};
 \draw[-{Stealth[length=1.3mm]},black!60] (0,0)--(100,0);
 \node[small,anchor=south east] at (100,0.6) {structure space $\mathcal X(\mathbf n,\mathcal C)$};
 \draw[thick,black!60] plot[smooth,tension=0.55] coordinates {(3,22) (15,3) (27,16) (45,7) (60,18) (80,12) (93,20) (99,23)};
 \fill[orange!85!black] (15,3) circle (0.9); \fill[teal!60!black] (45,7) circle (0.8); \fill[teal!60!black] (80,12) circle (0.8);
\end{scope}
\node[inner sep=0] at (23,-24) {\includegraphics[width=16mm]{figures/xtal_gan_wurtzite.png}};
\node[inner sep=0] at (53,-22) {\includegraphics[width=16mm]{figures/xtal_gan_zincblende.png}};
\node[inner sep=0] at (88,-18) {\includegraphics[width=16mm]{figures/xtal_gan_rocksalt.png}};
\node[small,text=orange!60!black] at (23,-33.8) {wurtzite: $X^*$ at low $p$};
\node[small] at (53,-31.8) {zinc blende: metastable};
\node[small] at (88,-27.8) {rock salt};
\foreach \x/\ya/\yb in {23/-35.6/-52,53/-33.6/-48,88/-29.6/-43} \draw[black!35,densely dotted] (\x,\ya)--(\x,\yb);
\node[small,anchor=west,text width=47mm,align=left] at (112,-21) {\textbf{pressure changes the ranking}: the denser rock-salt phase has a smaller $V$, so the $pV$ term makes it the minimum at high pressure};
\node[small,anchor=west,text width=47mm,align=left] at (112,-41) {\textbf{static enthalpy is an approximation}: at finite temperature, free energies may reorder the forms, and an approximate $E$ need not have the reference as its minimizer};

\begin{scope}[shift={(0,-76)}]
\draw[draw=blue!50!black,fill=blue!5,rounded corners=3pt] (0,0) rectangle (162,13);
\node[font=\sffamily\footnotesize\bfseries,anchor=west] at (2,6.5) {Related tasks};
\foreach \x/\t/\d in {29/{Variable composition}/{$\mathbf n$ also varies},62/{Inverse design}/{property given; composition free},98/{Molecular CSP}/{molecule given; packing predicted},131/{Information-assisted}/{cell or diffraction data supplied}}{
 \node[font=\sffamily\scriptsize,anchor=west,align=left,text width=31mm,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}] at (\x,6.5) {\textbf{\t}\\{\color{black!65}\d}};}
\end{scope}
\end{tikzpicture}


==> figures/random_search.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,font=\sffamily\footnotesize,
ptitle/.style={font=\sffamily\footnotesize\bfseries,anchor=north west},
small/.style={font=\sffamily\scriptsize,text=black!65,align=center,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
ex/.style={font=\sffamily\scriptsize,text=black!60,anchor=south west,align=left,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
lim/.style={font=\sffamily\scriptsize,text=orange!55!black,anchor=south west,align=left,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
item/.style={font=\sffamily\scriptsize,anchor=north west,text width=46mm,align=left,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
start/.style={circle,fill=orange!85!black,draw=white,line width=.3pt,inner sep=0,minimum size=1.8mm},
mini/.style={circle,fill=teal!60!black,draw=white,line width=.3pt,inner sep=0,minimum size=2.2mm}]

\draw[draw=teal!60!black,rounded corners=3pt,fill=teal!3] (0,0) rectangle (106,68);
\node[ptitle] at (1.5,67.2) {a\quad Random search};
\node[small] at (53,58.5) {sample starts within chemical bounds (volume, separations, symmetry, units);\\relax every start independently, so trials run in parallel};
\begin{scope}[shift={(0,12)}]
\draw[thick,black!60] plot[smooth,tension=0.5] coordinates {(4,31) (11,21) (16,25) (22,15) (28,12) (36,15) (44,24) (49.5,23.5) (52,6) (54.5,23.5) (58,25) (66,18) (74,26) (80,23) (84,21.5) (88,24) (94,32)};
\foreach \m/\x/\y in {1/11/21,2/28/12,3/52/6,4/66/18,5/84/21.5} \node[mini] (m\m) at (\x,\y) {};
\foreach \sx/\m in {7/1,14/1,19/2,23/2,27/2,31/2,35/2,39/2,43/2,46/2,52/3,60/4,64/4,70/4,79/5,90/5}{
  \node[start] (s\sx) at (\sx,38) {};
  \draw[-{Stealth[length=1.1mm]},black!40] (s\sx.south)--(m\m.north);}
\node[small,text=orange!60!black,anchor=west] at (95,38) {starts};
\foreach \x/\y/\n in {11/21/2,28/12/10,66/18/3,84/21.5/2} \node[small,text=teal!50!black] at (\x,\y-3.6) {$\times$\n};
\node[small,text=orange!60!black] at (52,2.2) {$\times$1: deepest minimum, narrow basin};
\end{scope}
\node[lim,text width=102mm] at (1.5,0.8) {more samples mostly return to wide basins and rarely reach narrow ones; success at one cell size does not extrapolate};

\begin{scope}[shift={(109,0)}]
\draw[draw=teal!60!black,rounded corners=3pt,fill=teal!3] (0,0) rectangle (53,68);
\node[ptitle] at (1.5,67.2) {b\quad Structured random starts};
\node[small,text width=49mm] at (26.5,58.5) {the proposal stays simple; construction and relaxation around it become more elaborate};
\foreach \y/\t/\d in {51/{Symmetry-driven sampling}/{changes the distribution of starts, not by recombining parents},39.5/{Low-discrepancy sampling}/{evenly covers molecular packing variables},28/{Genarris}/{packing constraints, screening and diversity selection},16.5/{Hot random search}/{ML-potential thermal exploration after random initialization}}{
  \fill[teal!60!black] (3,\y-1.6) circle (0.8);
  \node[item] at (5,\y) {\textbf{\t}\\[0.5pt]{\color{black!65}\d}};}
\node[ex,text width=49mm] at (1.5,0.8) {AIRSS and its structured variants};
\end{scope}
\end{tikzpicture}


==> figures/representations.tex <==
\begin{tikzpicture}[font=\sffamily\footnotesize,
panel/.style={draw=teal!60!black,rounded corners=3pt,fill=teal!5,minimum width=50mm,minimum height=42mm},
ptitle/.style={font=\sffamily\footnotesize\bfseries,anchor=north west},
use/.style={font=\sffamily\scriptsize,anchor=south west,text width=46mm,align=left,text=black!75,execute at begin node={\hyphenpenalty=10000}},
lab/.style={font=\sffamily\scriptsize,align=left},
atomA/.style={circle,fill=blue!55!black,draw=white,line width=.3pt,minimum size=2.6mm,inner sep=0},
atomB/.style={circle,fill=orange!85!black,draw=white,line width=.3pt,minimum size=2.0mm,inner sep=0},
stp/.style={draw=teal!60!black,rounded corners=3pt,fill=blue!4,align=center,text width=24.5mm,minimum height=15mm,inner sep=1.2mm},
arr/.style={-Stealth,thick,draw=teal!70!black}]

\node[font=\sffamily\small\bfseries,anchor=west] at (0,48mm) {a\quad Crystal representations used in CSP};

\node[panel,anchor=north west] (p1) at (0,44mm) {};
\node[ptitle] at ($(p1.north west)+(1.5mm,-1mm)$) {Full cell $(\mathbf A,\mathbf F,\mathbf L)$};
\begin{scope}[shift={($(p1.north west)+(5mm,-26mm)$)}]
  \draw[thick,teal!50!black] (0,0)--(11mm,0)--(15mm,12mm)--(4mm,12mm)--cycle;
  \draw[-Stealth,black!70] (0,0)--(11mm,0);
  \draw[-Stealth,black!70] (0,0)--(4mm,12mm);
  \node[lab] at (5.5mm,-2.2mm) {$\mathbf a$};
  \node[lab] at (1mm,7mm) {$\mathbf b$};
  \node[atomA] at (0,0) {}; \node[atomA] at (11mm,0) {}; \node[atomA] at (15mm,12mm) {}; \node[atomA] at (4mm,12mm) {};
  \node[atomB] at (7.5mm,6mm) {};
  \node[lab,anchor=west] at (17mm,6mm) {$\mathbf A$: species\\$\mathbf F$: fractional\\\quad coordinates\\$\mathbf L$: lattice vectors};
\end{scope}
\node[use] at ($(p1.south west)+(1.5mm,1mm)$) {Diffusion and flow models (DiffCSP, FlowMM, CrystalFlow); global search codes};

\node[panel,anchor=north west] (p2) at (54mm,44mm) {};
\node[ptitle] at ($(p2.north west)+(1.5mm,-1mm)$) {Symmetry-reduced (GaN)};
\node[lab,anchor=north west,text width=45mm] at ($(p2.north west)+(2.5mm,-7mm)$) {%
\textbf{space group} \ $P6_3mc$ (No.\ 186)\\[1pt]
\textbf{Wyckoff orbits}\\
\quad Ga: 2b \ $(\tfrac13,\tfrac23,z_1)$\\
\quad N: \ 2b \ $(\tfrac13,\tfrac23,z_2)$\\[1pt]
\textbf{free parameters} \ $a,\ c,\ z_1,\ z_2$};
\node[use] at ($(p2.south west)+(1.5mm,1mm)$) {PyXtal, RandSpg, Wren, DiffCSP++, CrystalFormer, SymmCD};

\node[panel,anchor=north west] (p3) at (108mm,44mm) {};
\node[ptitle] at ($(p3.north west)+(1.5mm,-1mm)$) {Crystal graph};
\begin{scope}[shift={($(p3.north west)+(5mm,-26mm)$)}]
  \coordinate (n1) at (0,0); \coordinate (n2) at (7mm,3mm); \coordinate (n3) at (2.5mm,12mm);
  \coordinate (n4) at (11mm,13mm); \coordinate (n5) at (14mm,2mm);
  \foreach \a/\b in {n1/n2,n1/n3,n2/n3,n2/n4,n3/n4,n2/n5,n4/n5} \draw[black!55,thick] (\a)--(\b);
  \draw[black!40,dashed] (n5)--++(3mm,-3mm);
  \foreach \n in {n1,n3,n5} \node[atomA] at (\n) {};
  \foreach \n in {n2,n4} \node[atomB] at (\n) {};
  \node[lab,anchor=west] at (19mm,7mm) {nodes: atoms\\edges: pairs\\within $r_c$\\dashed: periodic\\image};
\end{scope}
\node[use] at ($(p3.south west)+(1.5mm,1mm)$) {CGCNN; interatomic potentials (M3GNet, CHGNet); equivariant networks};

\node[panel,anchor=north west] (p4) at (0,-2mm) {};
\node[ptitle] at ($(p4.north west)+(1.5mm,-1mm)$) {Text or token sequence};
\node[font=\ttfamily\scriptsize,align=left,anchor=north west,fill=white,draw=black!20,inner sep=1.5mm] at ($(p4.north west)+(2.5mm,-7mm)$) {%
data\_GaN\\
\_space\_group\ \ \ P6\_3mc\\
\_cell\_length\_a\ \ 3.19\\
\_cell\_length\_c\ \ 5.19\\
Ga\ \ 0.333\ 0.667\ 0.000\\
N\ \ \ 0.333\ 0.667\ 0.377};
\node[use] at ($(p4.south west)+(1.5mm,1mm)$) {CrystaLLM (CIF text), SLICES strings, Mat2Seq; Wyckoff tokens};

\node[panel,anchor=north west] (p5) at (54mm,-2mm) {};
\node[ptitle] at ($(p5.north west)+(1.5mm,-1mm)$) {Contact map / distance matrix};
\begin{scope}[shift={($(p5.north west)+(5mm,-29mm)$)}]
  \foreach \i in {0,...,5} \foreach \j in {0,...,5} {
    \pgfmathsetmacro{\v}{int(100-14*abs(\i-\j)-5*mod(\i*\j,3))}
    \fill[teal!\v!white] (\i*3.4mm,\j*3.4mm) rectangle ++(3.2mm,3.2mm);}
  \node[lab,anchor=west] at (22mm,10mm) {entry $(i,j)$:\\distance $d_{ij}$,\\or contact if\\$d_{ij}<r_c$};
\end{scope}
\node[use] at ($(p5.south west)+(1.5mm,1mm)$) {AlphaCrystal, \mbox{AlphaCrystal-II}; reconstruction by global optimization};

\node[panel,anchor=north west] (p6) at (108mm,-2mm) {};
\node[ptitle] at ($(p6.north west)+(1.5mm,-1mm)$) {Voxel grid / feature vector};
\begin{scope}[shift={($(p6.north west)+(5mm,-29mm)$)}]
  \foreach \i in {0,...,4} \foreach \j in {0,...,4} {
    \pgfmathsetmacro{\v}{int(max(5,95-22*sqrt((\i-2)^2+(\j-2)^2)))}
    \fill[blue!\v!white] (\i*4mm,\j*4mm) rectangle ++(3.8mm,3.8mm);}
  \node[lab,anchor=west] at (22mm,10mm) {electron or\\atomic density\\on a 3D grid};
\end{scope}
\node[use] at ($(p6.south west)+(1.5mm,1mm)$) {iMatGen (voxels); FTCP (invertible Fourier features); early GANs and VAEs};

\node[font=\sffamily\small\bfseries,anchor=west] at (0,-51mm) {b\quad A graph-network potential inside a search loop};
\node[stp,anchor=north west] (s1) at (0,-56mm) {Candidate\\structure\\from search};
\node[stp,right=4mm of s1] (s2) {Crystal graph\\atoms: element\\embedding\\edges: RBF$(r_{ij})$};
\node[stp,right=4mm of s2] (s3) {Message passing\\$\times T$ layers\\(+ bond angles\\in M3GNet)};
\node[stp,right=4mm of s3] (s4) {$E=\sum_i\varepsilon_i$\\$\mathbf F_i=-\partial E/\partial\mathbf r_i$\\$\boldsymbol\sigma=\tfrac{1}{V}\partial E/\partial\boldsymbol\epsilon$};
\node[stp,right=4mm of s4] (s5) {Local optimizer\\(BFGS / FIRE,\\with cell filter)};
\foreach \a/\b in {s1/s2,s2/s3,s3/s4,s4/s5} \draw[arr] (\a)--(\b);
\draw[arr] (s5.south) |- ++(0,-5mm) -| node[pos=.25,below,font=\sffamily\scriptsize]{update positions and cell until converged} (s2.south);
\node[stp,text width=44mm,below=10mm of s3] (s6) {Relaxed energy $\rightarrow$ ranking;\\lowest candidates passed to DFT};
\draw[arr] (s5.east) -- ++(3mm,0) |- (s6.east);
\end{tikzpicture}


==> figures/structural_priors.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,font=\sffamily\footnotesize,
stage/.style={draw=teal!60!black,fill=teal!4,rounded corners=3pt,minimum width=37mm,minimum height=63mm,anchor=north west},
stitle/.style={font=\sffamily\footnotesize\bfseries,anchor=north west,text width=35mm},
desc/.style={font=\sffamily\scriptsize,anchor=north west,text width=33.5mm,align=left,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
ex/.style={font=\sffamily\scriptsize,text=black!60,anchor=south west,text width=33.5mm,align=left,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
arr/.style={-{Stealth[length=1.8mm]},thick,black!60},
atomA/.style={circle,fill=blue!55!black,draw=white,line width=.3pt,minimum size=2.0mm,inner sep=0},
atomB/.style={circle,fill=orange!85!black,draw=white,line width=.3pt,minimum size=1.6mm,inner sep=0}]

\foreach \i/\x in {1/0,2/41.7,3/83.4,4/125} \node[stage] (s\i) at (\x,0) {};
\foreach \i/\j in {1/2,2/3,3/4} \draw[arr] ($(s\i.east)+(0,8)$)--($(s\j.west)+(0,8)$);

\node[stitle] at (1.5,-1.5) {1\quad Choose symmetry};
\begin{scope}[shift={(18.5,-14.5)}]
 \draw[teal!50!black,thick] (-8,-4.5)--(5,-4.5)--(8,4.5)--(-5,4.5)--cycle;
 \draw[black!40,dashed] (0,-6)--(0,6);
 \node[atomA] at (-3.5,1.5) {}; \node[atomA] at (3.5,1.5) {}; \node[atomB] at (-2,-2) {}; \node[atomB] at (2,-2) {};
\end{scope}
\node[desc] at (1.5,-22) {space group and Wyckoff orbits with $\sum_j m_j=N_\alpha$; then continuous free coordinates and lattice};
\node[ex] at (1.5,-62) {RandSpg, PyXtal, CRYSIM, CMCrystalHS; SPAI explores a symmetry tree};

\node[stitle] at (43.2,-1.5) {2\quad Building blocks};
\begin{scope}[shift={(60.2,-14.5)}]
 \draw[orange!70!black,fill=orange!12] (-9,-3)--(-4,-3)--(-6.5,3.5)--cycle; \node[atomA] at (-6.5,-0.8) {};
 \draw[black!55,thick] (-1,-1)--(1.5,2)--(4,-1); \node[atomB] at (-1,-1) {}; \node[atomB] at (4,-1) {}; \node[atomA] at (1.5,2) {};
 \draw[teal!50!black] (6,-3.5) rectangle (10,0.5); \draw[teal!50!black] (6,0.5)--(7.5,2.5)--(11.5,2.5)--(10,0.5); \draw[teal!50!black] (11.5,2.5)--(11.5,-1.5)--(10,-3.5);
\end{scope}
\node[desc] at (43.2,-22) {atoms, fragments, molecular units, topological nets or a whole prototype with substituted species};
\node[ex] at (43.2,-62) {USPEX topology generator, MAGUS, molecular USPEX, MC-EMMA, FUSE; TCSP, CSPML, substitution};

\node[stitle] at (84.9,-1.5) {3\quad Explore};
\begin{scope}[shift={(101.9,-14.5)}]
 \node[atomA] (r) at (0,4) {};
 \foreach \dx/\n in {-7/a,0/b,7/c} {\node[atomB] (\n) at (\dx,-1) {}; \draw[black!50] (r)--(\n);}
 \foreach \p/\dx in {a/-2,a/2,c/-2,c/2} \draw[black!35] (\p)--++(\dx,-4) node[circle,fill=black!35,inner sep=0,minimum size=1.2mm] {};
\end{scope}
\node[desc] at (84.9,-22) {symmetric starting structures, motif-preserving operators, symmetry-tree allocation, space-group diversity, enumeration of orderings};
\node[ex] at (84.9,-62) {USPEX, CALYPSO, SPAI, ParetoCSP2; derivative-structure enumeration};

\node[stitle] at (126.5,-1.5) {4\quad Filter};
\begin{scope}[shift={(143.5,-15.5)}]
 \draw[teal!50!black,fill=teal!10] (-8,5)--(8,5)--(2,-1)--(2,-5)--(-2,-5)--(-2,-1)--cycle;
 \foreach \dx in {-5,-1.5,2,5} \node[atomB] at (\dx,6.8) {};
\end{scope}
\node[desc] at (126.5,-22) {minimum distances and sensible volumes; oxidation states, coordination checks; fingerprints remove repeats};
\node[ex] at (126.5,-62) {AIRSS, FUSE; fingerprints and the bond-characterization matrix of CALYPSO};

\draw[draw=blue!50!black,fill=blue!5,rounded corners=3pt] (0,-67) rectangle (162,-78);
\node[font=\sffamily\footnotesize\bfseries,anchor=west] at (1.5,-72.5) {Learned models};
\node[font=\sffamily\scriptsize,anchor=west,text width=126mm,align=left] at (34,-72.5) {build the same knowledge into the representation: Wyckoff-constrained diffusion (DiffCSP++), Wyckoff tokens (CrystalFormer), asymmetric unit plus symmetry operations (SymmCD), training-only priors (uFlowCSP)};

\shade[left color=orange!45,right color=teal!25,rounded corners=2pt] (0,-83) rectangle (162,-88);
\node[font=\sffamily\scriptsize\bfseries,anchor=west] at (1.5,-85.5) {hard constraint: removes candidates};
\node[font=\sffamily\scriptsize\bfseries,anchor=east] at (160.5,-85.5) {soft preference: re-weights candidates};
\foreach \x/\t in {14/{fixed space group\\(SPAI excludes $P1$)},40/{fixed molecular\\units},66/{minimum\\distances},96/{symmetric start that\\may break (USPEX)},124/{space-group\\diversity (ParetoCSP2)},150/{training\\priors (uFlowCSP)}}{
  \draw[black!50] (\x,-88)--(\x,-90);
  \node[font=\sffamily\scriptsize,anchor=north,align=center,text=black!70] at (\x,-90) {\t};}
\end{tikzpicture}


==> figures/taxonomy.tex <==
\begin{tikzpicture}[font=\sffamily\small,
box/.style={draw=teal!60!black,rounded corners=3pt,fill=teal!5,align=center,text width=42mm,minimum height=13mm,inner sep=3mm},
wide/.style={box,text width=145mm,fill=blue!4},
arr/.style={-Stealth,thick,draw=teal!70!black}]
\node[wide] (input) {Task and representation\\Formula / cell bounds / molecular identity / optional symmetry or observations};
\node[box,below=10mm of input.south,anchor=north] (b) {Random search};
\node[box,left=4mm of b] (a) {Construction\\Templates / enumeration};
\node[box,right=4mm of b] (c) {Evolutionary search};
\node[box,below=4mm of a] (d) {Swarm / differential evolution};
\node[box,below=4mm of b] (e) {Landscape exploration};
\node[box,below=4mm of c] (f) {Adaptive / ML-guided search};
\node[box,text width=145mm,below=4mm of e] (g) {Learned generation: diffusion, flows, autoregression, latent and hierarchical models};

\node[wide,below=10mm of g] (eval) {Local relaxation and selection\\Empirical potentials / electronic structure / machine-learning potentials};

\node[wide,below=7mm of eval] (out) {Distinct outcomes\\Structure recovery / energy ranking / thermodynamic and dynamical evidence};
\draw[arr] (eval.south)--(out.north);
\node[draw=teal!30,rounded corners,fit=(a)(b)(c)(d)(e)(f)(g),inner sep=3mm] (group) {};
\draw[arr] (input.south)--(group.north);
\draw[arr] (group.south)--(eval.north);
\end{tikzpicture}

